Perfecting group schemes

We initiate a systematic study of the perfection of affine group schemes of finite type over fields of positive characteristic. The main result intrinsically characterises and classifies the perfections of reductive groups, and obtains a bijection with the set of classifying spaces of compact connected Lie groups topologically localised away from the characteristic. We also study the representations of perfectly reductive groups. We establish a highest weight classification of simple modules, the decomposition into blocks, and relate extension groups to those of the underlying abstract group.

==> modp.tex <==
\[ \begin{tikzpicture}[xscale=.2,yscale=.15]
\node at (1/2,0)  {$\bullet$};


\node at (1,-1)  {$\bullet$};
\node at (0,-1)  {$\bullet$};


\node at (3/2,-2)  {$\bullet$};
\node at (1/2,-2)  {$\bullet$};
\node at (-1/2,-2)  {$\bullet$};


\node at (2,-3)  {$\bullet$};
\node at (-1,-3)  {$\bullet$};


\node at (5/2,-4)  {$\bullet$};
\node at (3/2,-4)  {$\bullet$};
\node at (-1/2,-4)  {$\bullet$};
\node at (-3/2,-4)  {$\bullet$};


\node at (3,-5)  {$\bullet$};
\node at (2,-5)  {$\bullet$};
\node at (1,-5)  {$\bullet$};
\node at (0,-5)  {$\bullet$};
\node at (-1,-5)  {$\bullet$};
\node at (-2,-5)  {$\bullet$};


\node at (7/2,-6)  {$\bullet$};
\node at (1/2,-6)  {$\bullet$};
\node at (-5/2,-6)  {$\bullet$};


\node at (4,-7)  {$\bullet$};
\node at (3,-7)  {$\bullet$};
\node at (1,-7)  {$\bullet$};
\node at (0,-7)  {$\bullet$};
\node at (-2,-7)  {$\bullet$};
\node at (-3,-7)  {$\bullet$};


\node at (9/2,-8)  {$\bullet$};
\node at (7/2,-8)  {$\bullet$};
\node at (5/2,-8)  {$\bullet$};
\node at (3/2,-8)  {$\bullet$};
\node at (1/2,-8)  {$\bullet$};
\node at (-1/2,-8)  {$\bullet$};
\node at (-3/2,-8)  {$\bullet$};
\node at (-5/2,-8)  {$\bullet$};
\node at (-7/2,-8)  {$\bullet$};


\node at (5,-9)  {$\bullet$};
\node at (-4,-9)  {$\bullet$};


\node at (11/2,-10)  {$\bullet$};
\node at (9/2,-10)  {$\bullet$};
\node at (-7/2,-10)  {$\bullet$};
\node at (-9/2,-10)  {$\bullet$};


\node at (6,-11)  {$\bullet$};
\node at (5,-11)  {$\bullet$};
\node at (4,-11)  {$\bullet$};
\node at (-3,-11)  {$\bullet$};
\node at (-4,-11)  {$\bullet$};
\node at (-5,-11)  {$\bullet$};


\node at (13/2,-12)  {$\bullet$};
\node at (7/2,-12)  {$\bullet$};
\node at (-5/2,-12)  {$\bullet$};
\node at (-11/2,-12)  {$\bullet$};


\node at (7,-13)  {$\bullet$};
\node at (6,-13)  {$\bullet$};
\node at (4,-13)  {$\bullet$};
\node at (3,-13)  {$\bullet$};
\node at (-2,-13)  {$\bullet$};
\node at (-3,-13)  {$\bullet$};
\node at (-5,-13)  {$\bullet$};
\node at (-6,-13)  {$\bullet$};


\node at (15/2,-14)  {$\bullet$};
\node at (13/2,-14)  {$\bullet$};
\node at (11/2,-14)  {$\bullet$};
\node at (9/2,-14)  {$\bullet$};
\node at (7/2,-14)  {$\bullet$};
\node at (5/2,-14)  {$\bullet$};
\node at (-3/2,-14)  {$\bullet$};
\node at (-5/2,-14)  {$\bullet$};
\node at (-7/2,-14)  {$\bullet$};
\node at (-9/2,-14)  {$\bullet$};
\node at (-11/2,-14)  {$\bullet$};
\node at (-13/2,-14)  {$\bullet$};


\node at (8,-15)  {$\bullet$};
\node at (5,-15)  {$\bullet$};
\node at (2,-15)  {$\bullet$};
\node at (-1,-15)  {$\bullet$};
\node at (-4,-15)  {$\bullet$};
\node at (-7,-15)  {$\bullet$};


\node at (17/2,-16)  {$\bullet$};
\node at (15/2,-16)  {$\bullet$};
\node at (11/2,-16)  {$\bullet$};
\node at (9/2,-16)  {$\bullet$};
\node at (5/2,-16)  {$\bullet$};
\node at (3/2,-16)  {$\bullet$};
\node at (-1/2,-16)  {$\bullet$};
\node at (-3/2,-16)  {$\bullet$};
\node at (-7/2,-16)  {$\bullet$};
\node at (-9/2,-16)  {$\bullet$};
\node at (-13/2,-16)  {$\bullet$};
\node at (-15/2,-16)  {$\bullet$};


\node at (9,-17)  {$\bullet$};
\node at (8,-17)  {$\bullet$};
\node at (7,-17)  {$\bullet$};
\node at (6,-17)  {$\bullet$};
\node at (5,-17)  {$\bullet$};
\node at (4,-17)  {$\bullet$};
\node at (3,-17)  {$\bullet$};
\node at (2,-17)  {$\bullet$};
\node at (1,-17)  {$\bullet$};
\node at (0,-17)  {$\bullet$};
\node at (-1,-17)  {$\bullet$};
\node at (-2,-17)  {$\bullet$};
\node at (-3,-17)  {$\bullet$};
\node at (-4,-17)  {$\bullet$};
\node at (-5,-17)  {$\bullet$};
\node at (-6,-17)  {$\bullet$};
\node at (-7,-17)  {$\bullet$};
\node at (-8,-17)  {$\bullet$};


\node at (19/2,-18)  {$\bullet$};
\node at (1/2,-18)  {$\bullet$};
\node at (-17/2,-18)  {$\bullet$};


\node at (10,-19)  {$\bullet$};
\node at (9,-19)  {$\bullet$};
\node at (1,-19)  {$\bullet$};
\node at (0,-19)  {$\bullet$};
\node at (-8,-19)  {$\bullet$};
\node at (-9,-19)  {$\bullet$};


\node at (21/2,-20)  {$\bullet$};
\node at (19/2,-20)  {$\bullet$};
\node at (17/2,-20)  {$\bullet$};
\node at (3/2,-20)  {$\bullet$};
\node at (1/2,-20)  {$\bullet$};
\node at (-1/2,-20)  {$\bullet$};
\node at (-15/2,-20)  {$\bullet$};
\node at (-17/2,-20)  {$\bullet$};
\node at (-19/2,-20)  {$\bullet$};


\node at (11,-21)  {$\bullet$};
\node at (8,-21)  {$\bullet$};
\node at (2,-21)  {$\bullet$};
\node at (-1,-21)  {$\bullet$};
\node at (-7,-21)  {$\bullet$};
\node at (-10,-21)  {$\bullet$};


\node at (23/2,-22)  {$\bullet$};
\node at (21/2,-22)  {$\bullet$};
\node at (17/2,-22)  {$\bullet$};
\node at (15/2,-22)  {$\bullet$};
\node at (5/2,-22)  {$\bullet$};
\node at (3/2,-22)  {$\bullet$};
\node at (-1/2,-22)  {$\bullet$};
\node at (-3/2,-22)  {$\bullet$};
\node at (-13/2,-22)  {$\bullet$};
\node at (-15/2,-22)  {$\bullet$};
\node at (-19/2,-22)  {$\bullet$};
\node at (-21/2,-22)  {$\bullet$};


\node at (12,-23)  {$\bullet$};
\node at (11,-23)  {$\bullet$};
\node at (10,-23)  {$\bullet$};
\node at (9,-23)  {$\bullet$};
\node at (8,-23)  {$\bullet$};
\node at (7,-23)  {$\bullet$};
\node at (3,-23)  {$\bullet$};
\node at (2,-23)  {$\bullet$};
\node at (1,-23)  {$\bullet$};
\node at (0,-23)  {$\bullet$};
\node at (-1,-23)  {$\bullet$};
\node at (-2,-23)  {$\bullet$};
\node at (-6,-23)  {$\bullet$};
\node at (-7,-23)  {$\bullet$};
\node at (-8,-23)  {$\bullet$};
\node at (-9,-23)  {$\bullet$};
\node at (-10,-23)  {$\bullet$};
\node at (-11,-23)  {$\bullet$};


\node at (25/2,-24)  {$\bullet$};
\node at (19/2,-24)  {$\bullet$};
\node at (13/2,-24)  {$\bullet$};
\node at (7/2,-24)  {$\bullet$};
\node at (1/2,-24)  {$\bullet$};
\node at (-5/2,-24)  {$\bullet$};
\node at (-11/2,-24)  {$\bullet$};
\node at (-17/2,-24)  {$\bullet$};
\node at (-23/2,-24)  {$\bullet$};


\node at (13,-25)  {$\bullet$};
\node at (12,-25)  {$\bullet$};
\node at (10,-25)  {$\bullet$};
\node at (9,-25)  {$\bullet$};
\node at (7,-25)  {$\bullet$};
\node at (6,-25)  {$\bullet$};
\node at (4,-25)  {$\bullet$};
\node at (3,-25)  {$\bullet$};
\node at (1,-25)  {$\bullet$};
\node at (0,-25)  {$\bullet$};
\node at (-2,-25)  {$\bullet$};
\node at (-3,-25)  {$\bullet$};
\node at (-5,-25)  {$\bullet$};
\node at (-6,-25)  {$\bullet$};
\node at (-8,-25)  {$\bullet$};
\node at (-9,-25)  {$\bullet$};
\node at (-11,-25)  {$\bullet$};
\node at (-12,-25)  {$\bullet$};


\node at (27/2,-26)  {$\bullet$};
\node at (25/2,-26)  {$\bullet$};
\node at (23/2,-26)  {$\bullet$};
\node at (21/2,-26)  {$\bullet$};
\node at (19/2,-26)  {$\bullet$};
\node at (17/2,-26)  {$\bullet$};
\node at (15/2,-26)  {$\bullet$};
\node at (13/2,-26)  {$\bullet$};
\node at (11/2,-26)  {$\bullet$};
\node at (9/2,-26)  {$\bullet$};
\node at (7/2,-26)  {$\bullet$};
\node at (5/2,-26)  {$\bullet$};
\node at (3/2,-26)  {$\bullet$};
\node at (1/2,-26)  {$\bullet$};
\node at (-1/2,-26)  {$\bullet$};
\node at (-3/2,-26)  {$\bullet$};
\node at (-5/2,-26)  {$\bullet$};
\node at (-7/2,-26)  {$\bullet$};
\node at (-9/2,-26)  {$\bullet$};
\node at (-11/2,-26)  {$\bullet$};
\node at (-13/2,-26)  {$\bullet$};
\node at (-15/2,-26)  {$\bullet$};
\node at (-17/2,-26)  {$\bullet$};
\node at (-19/2,-26)  {$\bullet$};
\node at (-21/2,-26)  {$\bullet$};
\node at (-23/2,-26)  {$\bullet$};
\node at (-25/2,-26)  {$\bullet$};


\node at (14,-27)  {$\bullet$};
\node at (-13,-27)  {$\bullet$};


\node at (29/2,-28)  {$\bullet$};
\node at (27/2,-28)  {$\bullet$};
\node at (-25/2,-28)  {$\bullet$};
\node at (-27/2,-28)  {$\bullet$};


\node at (15,-29)  {$\bullet$};
\node at (14,-29)  {$\bullet$};
\node at (13,-29)  {$\bullet$};
\node at (-12,-29)  {$\bullet$};
\node at (-13,-29)  {$\bullet$};
\node at (-14,-29)  {$\bullet$};


\node at (31/2,-30)  {$\bullet$};
\node at (25/2,-30)  {$\bullet$};
\node at (-23/2,-30)  {$\bullet$};
\node at (-29/2,-30)  {$\bullet$};


\node at (16,-31)  {$\bullet$};
\node at (15,-31)  {$\bullet$};
\node at (13,-31)  {$\bullet$};
\node at (12,-31)  {$\bullet$};
\node at (-11,-31)  {$\bullet$};
\node at (-12,-31)  {$\bullet$};
\node at (-14,-31)  {$\bullet$};
\node at (-15,-31)  {$\bullet$};


\node at (33/2,-32)  {$\bullet$};
\node at (31/2,-32)  {$\bullet$};
\node at (29/2,-32)  {$\bullet$};
\node at (27/2,-32)  {$\bullet$};
\node at (25/2,-32)  {$\bullet$};
\node at (23/2,-32)  {$\bullet$};
\node at (-21/2,-32)  {$\bullet$};
\node at (-23/2,-32)  {$\bullet$};
\node at (-25/2,-32)  {$\bullet$};
\node at (-27/2,-32)  {$\bullet$};
\node at (-29/2,-32)  {$\bullet$};
\node at (-31/2,-32)  {$\bullet$};


\node at (17,-33)  {$\bullet$};
\node at (14,-33)  {$\bullet$};
\node at (11,-33)  {$\bullet$};
\node at (-10,-33)  {$\bullet$};
\node at (-13,-33)  {$\bullet$};
\node at (-16,-33)  {$\bullet$};


\node at (35/2,-34)  {$\bullet$};
\node at (33/2,-34)  {$\bullet$};
\node at (29/2,-34)  {$\bullet$};
\node at (27/2,-34)  {$\bullet$};
\node at (23/2,-34)  {$\bullet$};
\node at (21/2,-34)  {$\bullet$};
\node at (-19/2,-34)  {$\bullet$};
\node at (-21/2,-34)  {$\bullet$};
\node at (-25/2,-34)  {$\bullet$};
\node at (-27/2,-34)  {$\bullet$};
\node at (-31/2,-34)  {$\bullet$};
\node at (-33/2,-34)  {$\bullet$};


\node at (18,-35)  {$\bullet$};
\node at (17,-35)  {$\bullet$};
\node at (16,-35)  {$\bullet$};
\node at (15,-35)  {$\bullet$};
\node at (14,-35)  {$\bullet$};
\node at (13,-35)  {$\bullet$};
\node at (12,-35)  {$\bullet$};
\node at (11,-35)  {$\bullet$};
\node at (10,-35)  {$\bullet$};
\node at (-9,-35)  {$\bullet$};
\node at (-10,-35)  {$\bullet$};
\node at (-11,-35)  {$\bullet$};
\node at (-12,-35)  {$\bullet$};
\node at (-13,-35)  {$\bullet$};
\node at (-14,-35)  {$\bullet$};
\node at (-15,-35)  {$\bullet$};
\node at (-16,-35)  {$\bullet$};
\node at (-17,-35)  {$\bullet$};


\node at (37/2,-36)  {$\bullet$};
\node at (19/2,-36)  {$\bullet$};
\node at (-17/2,-36)  {$\bullet$};
\node at (-35/2,-36)  {$\bullet$};


\node at (19,-37)  {$\bullet$};
\node at (18,-37)  {$\bullet$};
\node at (10,-37)  {$\bullet$};
\node at (9,-37)  {$\bullet$};
\node at (-8,-37)  {$\bullet$};
\node at (-9,-37)  {$\bullet$};
\node at (-17,-37)  {$\bullet$};
\node at (-18,-37)  {$\bullet$};


\node at (39/2,-38)  {$\bullet$};
\node at (37/2,-38)  {$\bullet$};
\node at (35/2,-38)  {$\bullet$};
\node at (21/2,-38)  {$\bullet$};
\node at (19/2,-38)  {$\bullet$};
\node at (17/2,-38)  {$\bullet$};
\node at (-15/2,-38)  {$\bullet$};
\node at (-17/2,-38)  {$\bullet$};
\node at (-19/2,-38)  {$\bullet$};
\node at (-33/2,-38)  {$\bullet$};
\node at (-35/2,-38)  {$\bullet$};
\node at (-37/2,-38)  {$\bullet$};


\node at (20,-39)  {$\bullet$};
\node at (17,-39)  {$\bullet$};
\node at (11,-39)  {$\bullet$};
\node at (8,-39)  {$\bullet$};
\node at (-7,-39)  {$\bullet$};
\node at (-10,-39)  {$\bullet$};
\node at (-16,-39)  {$\bullet$};
\node at (-19,-39)  {$\bullet$};


\node at (41/2,-40)  {$\bullet$};
\node at (39/2,-40)  {$\bullet$};
\node at (35/2,-40)  {$\bullet$};
\node at (33/2,-40)  {$\bullet$};
\node at (23/2,-40)  {$\bullet$};
\node at (21/2,-40)  {$\bullet$};
\node at (17/2,-40)  {$\bullet$};
\node at (15/2,-40)  {$\bullet$};
\node at (-13/2,-40)  {$\bullet$};
\node at (-15/2,-40)  {$\bullet$};
\node at (-19/2,-40)  {$\bullet$};
\node at (-21/2,-40)  {$\bullet$};
\node at (-31/2,-40)  {$\bullet$};
\node at (-33/2,-40)  {$\bullet$};
\node at (-37/2,-40)  {$\bullet$};
\node at (-39/2,-40)  {$\bullet$};


\node at (21,-41)  {$\bullet$};
\node at (20,-41)  {$\bullet$};
\node at (19,-41)  {$\bullet$};
\node at (18,-41)  {$\bullet$};
\node at (17,-41)  {$\bullet$};
\node at (16,-41)  {$\bullet$};
\node at (12,-41)  {$\bullet$};
\node at (11,-41)  {$\bullet$};
\node at (10,-41)  {$\bullet$};
\node at (9,-41)  {$\bullet$};
\node at (8,-41)  {$\bullet$};
\node at (7,-41)  {$\bullet$};
\node at (-6,-41)  {$\bullet$};
\node at (-7,-41)  {$\bullet$};
\node at (-8,-41)  {$\bullet$};
\node at (-9,-41)  {$\bullet$};
\node at (-10,-41)  {$\bullet$};
\node at (-11,-41)  {$\bullet$};
\node at (-15,-41)  {$\bullet$};
\node at (-16,-41)  {$\bullet$};
\node at (-17,-41)  {$\bullet$};
\node at (-18,-41)  {$\bullet$};
\node at (-19,-41)  {$\bullet$};
\node at (-20,-41)  {$\bullet$};


\node at (43/2,-42)  {$\bullet$};
\node at (37/2,-42)  {$\bullet$};
\node at (31/2,-42)  {$\bullet$};
\node at (25/2,-42)  {$\bullet$};
\node at (19/2,-42)  {$\bullet$};
\node at (13/2,-42)  {$\bullet$};
\node at (-11/2,-42)  {$\bullet$};
\node at (-17/2,-42)  {$\bullet$};
\node at (-23/2,-42)  {$\bullet$};
\node at (-29/2,-42)  {$\bullet$};
\node at (-35/2,-42)  {$\bullet$};
\node at (-41/2,-42)  {$\bullet$};


\node at (22,-43)  {$\bullet$};
\node at (21,-43)  {$\bullet$};
\node at (19,-43)  {$\bullet$};
\node at (18,-43)  {$\bullet$};
\node at (16,-43)  {$\bullet$};
\node at (15,-43)  {$\bullet$};
\node at (13,-43)  {$\bullet$};
\node at (12,-43)  {$\bullet$};
\node at (10,-43)  {$\bullet$};
\node at (9,-43)  {$\bullet$};
\node at (7,-43)  {$\bullet$};
\node at (6,-43)  {$\bullet$};
\node at (-5,-43)  {$\bullet$};
\node at (-6,-43)  {$\bullet$};
\node at (-8,-43)  {$\bullet$};
\node at (-9,-43)  {$\bullet$};
\node at (-11,-43)  {$\bullet$};
\node at (-12,-43)  {$\bullet$};
\node at (-14,-43)  {$\bullet$};
\node at (-15,-43)  {$\bullet$};
\node at (-17,-43)  {$\bullet$};
\node at (-18,-43)  {$\bullet$};
\node at (-20,-43)  {$\bullet$};
\node at (-21,-43)  {$\bullet$};


\node at (45/2,-44)  {$\bullet$};
\node at (43/2,-44)  {$\bullet$};
\node at (41/2,-44)  {$\bullet$};
\node at (39/2,-44)  {$\bullet$};
\node at (37/2,-44)  {$\bullet$};
\node at (35/2,-44)  {$\bullet$};
\node at (33/2,-44)  {$\bullet$};
\node at (31/2,-44)  {$\bullet$};
\node at (29/2,-44)  {$\bullet$};
\node at (27/2,-44)  {$\bullet$};
\node at (25/2,-44)  {$\bullet$};
\node at (23/2,-44)  {$\bullet$};
\node at (21/2,-44)  {$\bullet$};
\node at (19/2,-44)  {$\bullet$};
\node at (17/2,-44)  {$\bullet$};
\node at (15/2,-44)  {$\bullet$};
\node at (13/2,-44)  {$\bullet$};
\node at (11/2,-44)  {$\bullet$};
\node at (-9/2,-44)  {$\bullet$};
\node at (-11/2,-44)  {$\bullet$};
\node at (-13/2,-44)  {$\bullet$};
\node at (-15/2,-44)  {$\bullet$};
\node at (-17/2,-44)  {$\bullet$};
\node at (-19/2,-44)  {$\bullet$};
\node at (-21/2,-44)  {$\bullet$};
\node at (-23/2,-44)  {$\bullet$};
\node at (-25/2,-44)  {$\bullet$};
\node at (-27/2,-44)  {$\bullet$};
\node at (-29/2,-44)  {$\bullet$};
\node at (-31/2,-44)  {$\bullet$};
\node at (-33/2,-44)  {$\bullet$};
\node at (-35/2,-44)  {$\bullet$};
\node at (-37/2,-44)  {$\bullet$};
\node at (-39/2,-44)  {$\bullet$};
\node at (-41/2,-44)  {$\bullet$};
\node at (-43/2,-44)  {$\bullet$};


\node at (23,-45)  {$\bullet$};
\node at (14,-45)  {$\bullet$};
\node at (5,-45)  {$\bullet$};
\node at (-4,-45)  {$\bullet$};
\node at (-13,-45)  {$\bullet$};
\node at (-22,-45)  {$\bullet$};


\node at (47/2,-46)  {$\bullet$};
\node at (45/2,-46)  {$\bullet$};
\node at (29/2,-46)  {$\bullet$};
\node at (27/2,-46)  {$\bullet$};
\node at (11/2,-46)  {$\bullet$};
\node at (9/2,-46)  {$\bullet$};
\node at (-7/2,-46)  {$\bullet$};
\node at (-9/2,-46)  {$\bullet$};
\node at (-25/2,-46)  {$\bullet$};
\node at (-27/2,-46)  {$\bullet$};
\node at (-43/2,-46)  {$\bullet$};
\node at (-45/2,-46)  {$\bullet$};


\node at (24,-47)  {$\bullet$};
\node at (23,-47)  {$\bullet$};
\node at (22,-47)  {$\bullet$};
\node at (15,-47)  {$\bullet$};
\node at (14,-47)  {$\bullet$};
\node at (13,-47)  {$\bullet$};
\node at (6,-47)  {$\bullet$};
\node at (5,-47)  {$\bullet$};
\node at (4,-47)  {$\bullet$};
\node at (-3,-47)  {$\bullet$};
\node at (-4,-47)  {$\bullet$};
\node at (-5,-47)  {$\bullet$};
\node at (-12,-47)  {$\bullet$};
\node at (-13,-47)  {$\bullet$};
\node at (-14,-47)  {$\bullet$};
\node at (-21,-47)  {$\bullet$};
\node at (-22,-47)  {$\bullet$};
\node at (-23,-47)  {$\bullet$};


\node at (49/2,-48)  {$\bullet$};
\node at (43/2,-48)  {$\bullet$};
\node at (31/2,-48)  {$\bullet$};
\node at (25/2,-48)  {$\bullet$};
\node at (13/2,-48)  {$\bullet$};
\node at (7/2,-48)  {$\bullet$};
\node at (-5/2,-48)  {$\bullet$};
\node at (-11/2,-48)  {$\bullet$};
\node at (-23/2,-48)  {$\bullet$};
\node at (-29/2,-48)  {$\bullet$};
\node at (-41/2,-48)  {$\bullet$};
\node at (-47/2,-48)  {$\bullet$};


\node at (25,-49)  {$\bullet$};
\node at (24,-49)  {$\bullet$};
\node at (22,-49)  {$\bullet$};
\node at (21,-49)  {$\bullet$};
\node at (16,-49)  {$\bullet$};
\node at (15,-49)  {$\bullet$};
\node at (13,-49)  {$\bullet$};
\node at (12,-49)  {$\bullet$};
\node at (7,-49)  {$\bullet$};
\node at (6,-49)  {$\bullet$};
\node at (4,-49)  {$\bullet$};
\node at (3,-49)  {$\bullet$};
\node at (-2,-49)  {$\bullet$};
\node at (-3,-49)  {$\bullet$};
\node at (-5,-49)  {$\bullet$};
\node at (-6,-49)  {$\bullet$};
\node at (-11,-49)  {$\bullet$};
\node at (-12,-49)  {$\bullet$};
\node at (-14,-49)  {$\bullet$};
\node at (-15,-49)  {$\bullet$};
\node at (-20,-49)  {$\bullet$};
\node at (-21,-49)  {$\bullet$};
\node at (-23,-49)  {$\bullet$};
\node at (-24,-49)  {$\bullet$};


\node at (51/2,-50)  {$\bullet$};
\node at (49/2,-50)  {$\bullet$};
\node at (47/2,-50)  {$\bullet$};
\node at (45/2,-50)  {$\bullet$};
\node at (43/2,-50)  {$\bullet$};
\node at (41/2,-50)  {$\bullet$};
\node at (33/2,-50)  {$\bullet$};
\node at (31/2,-50)  {$\bullet$};
\node at (29/2,-50)  {$\bullet$};
\node at (27/2,-50)  {$\bullet$};
\node at (25/2,-50)  {$\bullet$};
\node at (23/2,-50)  {$\bullet$};
\node at (15/2,-50)  {$\bullet$};
\node at (13/2,-50)  {$\bullet$};
\node at (11/2,-50)  {$\bullet$};
\node at (9/2,-50)  {$\bullet$};
\node at (7/2,-50)  {$\bullet$};
\node at (5/2,-50)  {$\bullet$};
\node at (-3/2,-50)  {$\bullet$};
\node at (-5/2,-50)  {$\bullet$};
\node at (-7/2,-50)  {$\bullet$};
\node at (-9/2,-50)  {$\bullet$};
\node at (-11/2,-50)  {$\bullet$};
\node at (-13/2,-50)  {$\bullet$};
\node at (-21/2,-50)  {$\bullet$};
\node at (-23/2,-50)  {$\bullet$};
\node at (-25/2,-50)  {$\bullet$};
\node at (-27/2,-50)  {$\bullet$};
\node at (-29/2,-50)  {$\bullet$};
\node at (-31/2,-50)  {$\bullet$};
\node at (-39/2,-50)  {$\bullet$};
\node at (-41/2,-50)  {$\bullet$};
\node at (-43/2,-50)  {$\bullet$};
\node at (-45/2,-50)  {$\bullet$};
\node at (-47/2,-50)  {$\bullet$};
\node at (-49/2,-50)  {$\bullet$};


\node at (26,-51)  {$\bullet$};
\node at (23,-51)  {$\bullet$};
\node at (20,-51)  {$\bullet$};
\node at (17,-51)  {$\bullet$};
\node at (14,-51)  {$\bullet$};
\node at (11,-51)  {$\bullet$};
\node at (8,-51)  {$\bullet$};
\node at (5,-51)  {$\bullet$};
\node at (2,-51)  {$\bullet$};
\node at (-1,-51)  {$\bullet$};
\node at (-4,-51)  {$\bullet$};
\node at (-7,-51)  {$\bullet$};
\node at (-10,-51)  {$\bullet$};
\node at (-13,-51)  {$\bullet$};
\node at (-16,-51)  {$\bullet$};
\node at (-19,-51)  {$\bullet$};
\node at (-22,-51)  {$\bullet$};
\node at (-25,-51)  {$\bullet$};


\node at (53/2,-52)  {$\bullet$};
\node at (51/2,-52)  {$\bullet$};
\node at (47/2,-52)  {$\bullet$};
\node at (45/2,-52)  {$\bullet$};
\node at (41/2,-52)  {$\bullet$};
\node at (39/2,-52)  {$\bullet$};
\node at (35/2,-52)  {$\bullet$};
\node at (33/2,-52)  {$\bullet$};
\node at (29/2,-52)  {$\bullet$};
\node at (27/2,-52)  {$\bullet$};
\node at (23/2,-52)  {$\bullet$};
\node at (21/2,-52)  {$\bullet$};
\node at (17/2,-52)  {$\bullet$};
\node at (15/2,-52)  {$\bullet$};
\node at (11/2,-52)  {$\bullet$};
\node at (9/2,-52)  {$\bullet$};
\node at (5/2,-52)  {$\bullet$};
\node at (3/2,-52)  {$\bullet$};
\node at (-1/2,-52)  {$\bullet$};
\node at (-3/2,-52)  {$\bullet$};
\node at (-7/2,-52)  {$\bullet$};
\node at (-9/2,-52)  {$\bullet$};
\node at (-13/2,-52)  {$\bullet$};
\node at (-15/2,-52)  {$\bullet$};
\node at (-19/2,-52)  {$\bullet$};
\node at (-21/2,-52)  {$\bullet$};
\node at (-25/2,-52)  {$\bullet$};
\node at (-27/2,-52)  {$\bullet$};
\node at (-31/2,-52)  {$\bullet$};
\node at (-33/2,-52)  {$\bullet$};
\node at (-37/2,-52)  {$\bullet$};
\node at (-39/2,-52)  {$\bullet$};
\node at (-43/2,-52)  {$\bullet$};
\node at (-45/2,-52)  {$\bullet$};
\node at (-49/2,-52)  {$\bullet$};
\node at (-51/2,-52)  {$\bullet$};


\node at (27,-53)  {$\bullet$};
\node at (26,-53)  {$\bullet$};
\node at (25,-53)  {$\bullet$};
\node at (24,-53)  {$\bullet$};
\node at (23,-53)  {$\bullet$};
\node at (22,-53)  {$\bullet$};
\node at (21,-53)  {$\bullet$};
\node at (20,-53)  {$\bullet$};
\node at (19,-53)  {$\bullet$};
\node at (18,-53)  {$\bullet$};
\node at (17,-53)  {$\bullet$};
\node at (16,-53)  {$\bullet$};
\node at (15,-53)  {$\bullet$};
\node at (14,-53)  {$\bullet$};
\node at (13,-53)  {$\bullet$};
\node at (12,-53)  {$\bullet$};
\node at (11,-53)  {$\bullet$};
\node at (10,-53)  {$\bullet$};
\node at (9,-53)  {$\bullet$};
\node at (8,-53)  {$\bullet$};
\node at (7,-53)  {$\bullet$};
\node at (6,-53)  {$\bullet$};
\node at (5,-53)  {$\bullet$};
\node at (4,-53)  {$\bullet$};
\node at (3,-53)  {$\bullet$};
\node at (2,-53)  {$\bullet$};
\node at (1,-53)  {$\bullet$};
\node at (0,-53)  {$\bullet$};
\node at (-1,-53)  {$\bullet$};
\node at (-2,-53)  {$\bullet$};
\node at (-3,-53)  {$\bullet$};
\node at (-4,-53)  {$\bullet$};
\node at (-5,-53)  {$\bullet$};
\node at (-6,-53)  {$\bullet$};
\node at (-7,-53)  {$\bullet$};
\node at (-8,-53)  {$\bullet$};
\node at (-9,-53)  {$\bullet$};
\node at (-10,-53)  {$\bullet$};
\node at (-11,-53)  {$\bullet$};
\node at (-12,-53)  {$\bullet$};
\node at (-13,-53)  {$\bullet$};
\node at (-14,-53)  {$\bullet$};
\node at (-15,-53)  {$\bullet$};
\node at (-16,-53)  {$\bullet$};
\node at (-17,-53)  {$\bullet$};
\node at (-18,-53)  {$\bullet$};
\node at (-19,-53)  {$\bullet$};
\node at (-20,-53)  {$\bullet$};
\node at (-21,-53)  {$\bullet$};
\node at (-22,-53)  {$\bullet$};
\node at (-23,-53)  {$\bullet$};
\node at (-24,-53)  {$\bullet$};
\node at (-25,-53)  {$\bullet$};
\node at (-26,-53)  {$\bullet$};


\end{tikzpicture} \]

